First-order separation over countable ordinals

We show that the existence of a first-order formula separating two monadic second order formulas over countable ordinal words is decidable. This extends the work of Henckell and Almeida on finite words, and of Place and Zeitoun on $\omega$-words. For this, we develop the algebraic concept of monoid (resp. $\omega$-semigroup, resp. ordinal monoid) with aperiodic merge, an extension of monoids (resp. $\omega$-semigroup, resp. ordinal monoid) that explicitly includes a new operation capturing the loss of precision induced by first-order indistinguishability. We also show the computability of FO-pointlike sets, and the decidability of the covering problem for first-order logic on countable ordinal words.

==> tikz/composition.tex <==
\begin{tikzpicture}
    \draw[rounded corners=.5mm] (0,.5) rectangle (8,1);
    \node[right] at (8.1,.8) {$\in A\ord$};

    \draw (4,.3) edge[->] node[midway, right] {$\hat\varphi$} (4,-.3);

    \draw[rounded corners=.5mm] (0,-1) rectangle (1.95,-.5);
    \draw[rounded corners=.5mm] (2.05,-1) rectangle (2.45,-.5);
    \draw[rounded corners=.5mm] (2.55,-1) rectangle (3.95,-.5);
    \node at (4.27,-.75) {\small $\cdots$};
    \draw[rounded corners=.5mm] (4.55,-1) rectangle (6.45,-.5);
    \draw[rounded corners=.5mm] (6.55,-1) rectangle (8,-.5);

    \node[right] at (8.1,-.75) {$\in (A\ordp)\ord$};

    \draw[dashed,rounded corners=.5mm] (0,-2.5) rectangle (8,-2);
    \node at (1,-2.25) {$b_0$};
    \draw (1,-1.2) edge[->] node[midway, right] {$f$} (1,-1.8);
    \node at (2.25,-2.25) {$b_1$};
    \draw (2.25,-1.2) edge[->] node[midway, right] {$f$} (2.25,-1.8);
    \node at (3.25,-2.25) {$b_2$};
    \draw (3.25,-1.2) edge[->] node[midway, right] {$f$} (3.25,-1.8);
    \node at (4.27,-2.25) {\small $\cdots$};
    \node at (5.5,-2.25) {$b_\omega$};
    \draw (5.5,-1.2) edge[->] node[midway, right] {$f$} (5.5,-1.8);
    \node at (7.25,-2.25) {$b_{\omega+1}$};
    \draw (7.25,-1.2) edge[->] node[midway, right] {$f$} (7.25,-1.8);

    \node[right] at (8.1,-2.2) {$\in B\ord$};

    \draw (4,-2.7) edge[->] node[midway, right] {$g$} (4,-3.3);
    \node at (4,-3.75) {$g(b_0b_1\cdots b_\omega \cdots)$};	
    \node[right] at (8.1,-3.7) {$\in C$};
\end{tikzpicture}

==> tikz/generalised-associativity.tex <==
\tikzset{
    c/.style = {align=center, inner sep=1.75pt, draw=black, circle},
    ca/.style = {
        align=center, inner sep=1.25pt, draw=colora, fill=colora, circle
    },
    cb/.style = {
        align=center, inner sep=1.25pt, draw=colorb, fill=colorb, circle
    },
    cc/.style = {
        align=center, inner sep=1.25pt, draw=colorc, fill=colorc, circle
    },
}
\newrobustcmd\smallcdots{{\cdot}{\cdot}{\cdot}}
\definecolor{colora}{HTML}{ee9b00}
\definecolor{colorb}{HTML}{9b2226}
\definecolor{colorc}{HTML}{005f73}
%
\begin{tikzpicture}
    \begin{scope}
    \tikzset{
        level 1/.style = {sibling distance = 1cm},
        level 2/.style = {sibling distance = .3cm},
        level distance = .7cm
    }
    \node[c, fill=white] at (0,0) {}
        child { node[ca, inner sep=1.5pt] {}
            child { node[ca] (al) {} edge from parent[colora] }
            child { node[ca] {} edge from parent[colora] }
            child {
                node[font=\scriptsize, colora] {$\smallcdots$}
                edge from parent[colora]
            }
            child { node[ca] {} edge from parent[colora] }
            child {
                node[font=\scriptsize, colora] (ar) {$\smallcdots$}
                edge from parent[colora]
            }
        }
        child[sibling distance = .75cm] { node[cb, inner sep=1.5pt] {}
            child { node[cb] (bl) {} edge from parent[colorb] }
            child { node[cb] {} edge from parent[colorb] }
            child {
                node[font=\scriptsize, colorb] (br) {$\smallcdots$}
                edge from parent[colorb]
            }
        }
        child[sibling distance = .75cm] {
            node[font=\small] {$\smallcdots$}
        }
        child[sibling distance = .75cm] { node[cc, inner sep=1.5pt] {}
            child { node[cc] (cl) {} edge from parent[colorc] }
            child { node[cc] {} edge from parent[colorc] }
            child {
                node[font=\scriptsize, colorc] {$\smallcdots$}
                edge from parent[colorc]
            }
            child { node[cc] (cr) {} edge from parent[colorc] }
        }
        child[sibling distance = .75cm] {
            node[font=\small] (right-tree-ul) {$\smallcdots$}
        };
        \draw[decorate, decoration={brace, mirror}, colora] ($(al)+(-.1,-.1)$) -- ($(ar)+(.1,-.1)$) 
        node[font=\small, below, midway, colora] {
            $u_0 \in \kl[\alphabet]{\color{colora}\Sigma}^{\kl[\ord]{\color{colora}\mathrm{ord}}}$
        };
        \draw[decorate, decoration={brace, mirror}, colorb] ($(bl)+(-.1,-.1)$) -- ($(br)+(.1,-.1)$) 
        node[font=\small, below, midway, colorb] {$u_1 \vphantom{\alphabet\ord}$};
        \draw[decorate, decoration={brace, mirror}, colorc] ($(cl)+(-.1,-.1)$) -- ($(cr)+(.1,-.1)$) 
        node[font=\small, below, midway, colorc] {$u_\iota \vphantom{\alphabet\ord}$};
    \end{scope}

    \begin{scope}
    \tikzset{
        level distance = .7cm,
        level 1/.style = {sibling distance = .3cm}
    }
    \node[c] at (6,-0.35) {}
        child { node[ca] (a2l) {} edge from parent[colora] }
        child { node[ca] {} edge from parent[colora] }
        child { node[font=\scriptsize, colora] {$\smallcdots$} edge from parent[colora] }
        child { node[ca] {} edge from parent[colora] }
        child { node[font=\scriptsize, colora] (a2r) {$\smallcdots$} edge from parent[colora] }
        child { node[cb] (b2l) {} edge from parent[colorb] }
        child { node[cb] {} edge from parent[colorb] }
        child { node[font=\scriptsize, colorb] (b2r) {$\smallcdots$} edge from parent[colorb] }
        child { node[font=\scriptsize] {$\smallcdots$} }
        child { node[cc] (c2l) {} edge from parent[colorc] }
        child { node[cc] {} edge from parent[colorc] }
        child { node[font=\scriptsize, colorc] {$\smallcdots$} edge from parent[colorc] }
        child { node[cc] (c2r) {} edge from parent[colorc] }
        child { node[font=\scriptsize] {$\smallcdots$} };
        \draw[decorate, decoration={brace, mirror}, colora] ($(a2l)+(-.1,-.1)$) -- ($(a2r)+(.1,-.1)$) 
        node[font=\small, below, midway, colora] {$u_0 \vphantom{\alphabet\ord}$};
        \draw[decorate, decoration={brace, mirror}, colorb] ($(b2l)+(-.1,-.1)$) -- ($(b2r)+(.1,-.1)$) 
        node[font=\small, below, midway, colorb] {$u_1 \vphantom{\alphabet\ord}$};
        \draw[decorate, decoration={brace, mirror}, colorc] ($(c2l)+(-.1,-.1)$) -- ($(c2r)+(.1,-.1)$) 
        node[font=\small, below, midway, colorc] {$u_\iota \vphantom{\alphabet\ord}$};
    \end{scope}

    \begin{scope}
        \tikzset{
            level distance = .7cm,
            level 1/.style = {sibling distance = 1cm}
        }
        \node[c] at (0,-3.7) {}
            child { node[ca] (a3) {} }
            child[sibling distance = .75cm] { node[cb] (b3) {} }
            child[sibling distance = .75cm] { node[font=\small] {$\smallcdots$} }
            child[sibling distance = .75cm] { node[cc] (c3) {} }
            child[sibling distance = .75cm] { node[font=\small] {$\smallcdots$} };
        \node[font=\small, colora, below = -.5mm of a3] {
            $\kl[\product]{\color{colora}\pi}(u_0) \vphantom{\alphabet\ord}$
        };
        \node[font=\small, colorb, below = -.5mm of b3] {
            $\kl[\product]{\color{colorb}\pi}(u_1) \vphantom{\alphabet\ord}$
        };
        \node[font=\small, colorc, below = -.5mm of c3] {
            $\kl[\product]{\color{colorc}\pi}(u_\iota) \vphantom{\alphabet\ord}$
        };
    \end{scope}

    \draw (2,-.7) edge[->] node[midway, above, font=\footnotesize] {\kl[\flatten]{\color{black}flat}} (3.5,-.7);
    \draw (0,-2.05) edge[->] node[midway, fill=white, font=\footnotesize, text width=3cm,align=center] {\kl[generalised product]{\color{black}generalised product} in each subtree} (0,-3.5);
    \draw (6,-2.05) edge[->] node[midway, fill=white, font=\footnotesize, text width=3cm,align=center] {\kl[generalised product]{\color{black}generalised product}} (6,-3.5);
    \draw (2,-4.06) edge[->] node[midway, above, font=\footnotesize] {\kl[generalised product]{\color{black}generalised}} node[midway, below, font=\footnotesize] {\kl[generalised product]{\color{black}product}} (3.5,-4.05);

    \node[font=\small, text width=5cm, align=center] at (6,-4.05) {
        $\kl[\product]{\color{black}\pi}(\textcolor{colora}{u_0} \textcolor{colorb}{u_1} \cdots \textcolor{colorc}{u_\iota} \cdots) 
        = \kl[\product]{\color{black}\pi}(\textcolor{colora}{\kl[\product]{\color{colora}\pi}(u_0)} \textcolor{colorb}{\kl[\product]{\color{colorb}\pi}(u_1)} \cdots \textcolor{colorc}{\kl[\product]{\color{colorc}\pi}(u_\iota)} \cdots)$
    };
\end{tikzpicture}

==> tikz/synchronising.tex <==
\begin{tikzpicture}
    \draw[rounded corners=.5mm] (0,0) rectangle (2,.5);
    \foreach \x in {0,...,7} {
        \draw[rounded corners=.5mm] ($(2,0)+(\x,0)$) rectangle
            ($(3,.5)+(\x,0)$);
    };

    \foreach \x in {1,...,4} {
        \node[font=\footnotesize] at ($\x*(.5,0)+(-.25,.25)$) {$a_{\x}$};
    };
    \foreach \x in {0,...,7} {
        \node[font=\footnotesize] at ($\x*(1,0)+(2.25,.25)$) {$b_{1}$};
        \node[font=\footnotesize] at ($\x*(1,0)+(2.75,.25)$) {$b_{2}$};
    };

    \draw[rounded corners=.5mm] (0,1) rectangle (3.5,1.5);
    \foreach \x in {0,...,3} {
        \draw[rounded corners=.5mm] ($(3.5,1)+1.5*(\x,0)$) rectangle
            ($(5,1.5)+1.5*(\x,0)$);
    };

    \foreach \x in {1,...,7} {
        \node[font=\footnotesize] at ($\x*(.5,0)+(-.25,1.25)$) {$c_{\x}$};
    };
    \foreach \x in {0,...,3} {
        \node[font=\footnotesize] at ($\x*(1.5,0)+(3.75,1.25)$) {$d_{1}$};
        \node[font=\footnotesize] at ($\x*(1.5,0)+(4.25,1.25)$) {$d_{2}$};
        \node[font=\footnotesize] at ($\x*(1.5,0)+(4.75,1.25)$) {$d_{3}$};
    };

    \node[right] at (10,.25) {$\cdots$};
    \node[right] at (9.5,1.25) {$\cdots$};

    \draw (4.75,-.25) edge[->] (4.75,-.75);

    \begin{scope}[yshift=-2.5cm]
        \draw[rounded corners=.5mm] (0,0) rectangle (3.5,0.5);
        \draw[rounded corners=.5mm] (0,1) rectangle (3.5,1.5);
        \foreach \x in {0,1} {
            \draw[rounded corners=.5mm] ($(3.5,1)+3*(\x,0)$) rectangle
                ($(6.5,1.5)+3*(\x,0)$);
        };
        \foreach \x in {0,1} {
            \draw[rounded corners=.5mm] ($(3.5,0)+3*(\x,0)$) rectangle
                ($(6.5,.5)+3*(\x,0)$);
        };
        \draw[rounded corners=.5mm] (10,0) -- (9.5,0) -- (9.5,.5) -- (10,.5);

        \foreach \x in {1,...,4} {
            \node[font=\footnotesize] at ($\x*(.5,0)+(-.25,.25)$) {$a_{\x}$};
        };
        \foreach \x in {0,...,7} {
            \node[font=\footnotesize] at ($\x*(1,0)+(2.25,.25)$) {$b_{1}$};
            \node[font=\footnotesize] at ($\x*(1,0)+(2.75,.25)$) {$b_{2}$};
        };
        \foreach \x in {1,...,7} {
            \node[font=\footnotesize] at ($\x*(.5,0)+(-.25,1.25)$) {$c_{\x}$};
        };
        \foreach \x in {0,...,3} {
            \node[font=\footnotesize] at ($\x*(1.5,0)+(3.75,1.25)$) {$d_{1}$};
            \node[font=\footnotesize] at ($\x*(1.5,0)+(4.25,1.25)$) {$d_{2}$};
            \node[font=\footnotesize] at ($\x*(1.5,0)+(4.75,1.25)$) {$d_{3}$};
        };

        \node[right] at (10,.25) {$\cdots$};
        \node[right] at (9.5,1.25) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-2.7cm]
        \draw[decorate, decoration={brace, mirror}] (0,0) --
            node[midway, below, font=\footnotesize] {prefix of length $\ell$} (3.5,0);
        \draw[decorate, decoration={brace, mirror}] (6.5,0) --
            node[midway, below, font=\footnotesize] {period of length $k$} (9.5,0);
    \end{scope}
\end{tikzpicture}

==> tikz/tiptop-monoid.tex <==
% !TEX root =  main-separation-ordinals.tex

\begin{tikzpicture}
    \draw[rounded corners=1pt] (-1,0) rectangle (2,1);  
    \draw (0,0) -- (0,1);
    \draw (1,0) -- (1,1);
    \draw[rounded corners=1pt] (0,1.75) rectangle (1,2.75);
    \draw[rounded corners=1pt] (0,3.5) rectangle (1,4.5);
    % \draw ($(.5,-4)+(.075,-.075)$) rectangle ($(1.5,-3)+(-.075,.075)$);
    % \draw ($(2.5,0)+(.075,-.075)$) rectangle ($(3.5,1)+(-.075,.075)$);
    % \draw ($(-2.5,2)+(.075,-.075)$) rectangle ($(-1.5,3)+(-.075,.075)$);
  

    \node[outer sep=.6cm] (j-omega) at (.5,.5) {};
    \node[outer sep=.5cm, font=\footnotesize] (awa) at (-.5,.5) {$a^\omega aa_\ast$};
    \node[outer sep=.5cm, font=\footnotesize] (aw) at (.5,.5) {$a^\omega a_\ast$};
    \node[outer sep=.5cm, font=\footnotesize] (aw) at (1.5,.5) {$a^\omega_\ast$};
    \node[outer sep=.4cm] (grp) at (.5,2.25) {$\substack{%
    a,\\ \hphantom{{}_\ast}aa_\ast}$};
    \node[outer sep=.4cm] (1) at (.5,4) {\(\hphantom{{}_\ast}1_\ast\)};
  
    \node[above right = 0cm and 1cm of grp, text width=1cm,font=\scriptsize]
    {\textit{the group $\mathbb{Z}/2\mathbb{Z}$}}
    edge[->, dashed, bend left=20] (grp);

    \draw (j-omega) -- (grp);
    \draw (grp) -- (1);

    % \begin{scope}[xshift=7cm]
    %   \draw (-1,0) rectangle (0,1);  
    %   \draw (0,0) rectangle (1,1);
    %   \draw (1,0) rectangle (2,1);
    %   \draw (4,0) rectangle (5,1);
    %   \draw (2,-1.75) rectangle (3,-.75);
    %   \draw (2,1.75) rectangle (3,2.75);
    %   \draw (2,3.5) rectangle (3,4.5);

    %   \node[outer sep=.6cm] (j-omega) at (.5,.5) {};
    %   \node[outer sep=.5cm, font=\small] (awa) at (-.5,.5) {$\hphantom{{}_\ast}a^\omega aa_\ast$};
    %   \node[outer sep=.5cm, font=\small] (aw) at (.5,.5) {$\hphantom{{}_\ast}a^\omega a_\ast$};
    %   \node[outer sep=.5cm, font=\small] (aw) at (1.5,.5) {$\hphantom{{}_\ast}a^\omega_\ast$};
    %   \node[outer sep=.3cm] (grp-mrg) at (4.5,.5) {$\substack{%
    %   \hphantom{{}_\ast}\{a,\hphantom{aa}\\\hphantom{{}_\ast} aa\}_\ast}$};
    %   \node[outer sep=.4cm] (grp) at (2.5,2.25) {$\substack{%
    %   \hphantom{{}_\ast}a,\hphantom{a}\\ \hphantom{{}_\ast}aa_\ast}$};
    %   \node[outer sep=.4cm] (omega-mrg) at (2.5,-1.25) {$\substack{%
    %     \{a^\omega a,\\ a^\omega aa\}_\ast}$};
    %   \node[outer sep=.5cm, font=\small] (1) at (2.5,4) {$\hphantom{{}_\ast}1_\ast$};

    %   \draw (omega-mrg) -- (j-omega) -- (grp) -- (1);
    %   \draw (omega-mrg) -- (grp-mrg) -- (grp);

    %   \node[above right = .75cm and 0cm of grp-mrg, text width=1.5cm,font=\scriptsize]
    %   {\textit{element obtained using the \(-\Pmerge\) operation}}
    %   edge[->, dashed, bend right=20] (grp-mrg);
    % \end{scope}
  \end{tikzpicture}
  
